Architectures and circuits for distributed quantum computing

This thesis treats networks providing quantum computation based on distributed paradigms. Compared to architectures relying on one processor, a network promises to be more scalable and less fault-prone. Developing a distributed system able to provide practical quantum computation comes with many challenges, each of which need to be faced with careful analysis in order to create a massive integration of several components properly engineered. In accordance with hardware technologies, currently under construction around the globe, telegates represent the fundamental inter-processor operations. Each telegate consists of several tasks: i) entanglement generation and distribution, ii) local operations, and iii) classical communications. Entanglement generation and distribution is an expensive resource, as it is time-consuming. The main contribution of this thesis is on the definition of compilers that minimize the impact of telegates on the overall fidelity. Specifically, we give rigorous formulations of the subject problem, allowing us to identify the inter-dependence between computation and communication. With the support of some of the best tools for reasoning -- i.e. network optimization, circuit manipulation, group theory and ZX-calculus -- we found new perspectives on the way a distributed quantum computing system should evolve.

==> compilation/Figures/3qpu.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,267); %set diagram left start at 0, and has height of 267

%Straight Lines [id:da7832470971761274] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (48.12,252.22) -- (83.8,252.22) ;
%Rounded Rect [id:dp5122807294226548] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 3.75pt off 2.25pt on 7.5pt off 1.5pt}][line width=1.5]  (357.78,190.78) .. controls (357.78,186.47) and (361.28,182.97) .. (365.6,182.97) -- (389.05,182.97) .. controls (393.37,182.97) and (396.87,186.47) .. (396.87,190.78) -- (396.87,214.69) .. controls (396.87,219.01) and (393.37,222.51) .. (389.05,222.51) -- (365.6,222.51) .. controls (361.28,222.51) and (357.78,219.01) .. (357.78,214.69) -- cycle ;
%Shape: Ellipse [id:dp37104214232123] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (55.51,203.35) .. controls (55.51,197.69) and (60.09,193.1) .. (65.75,193.1) .. controls (71.41,193.1) and (76,197.69) .. (76,203.35) .. controls (76,209.01) and (71.41,213.6) .. (65.75,213.6) .. controls (60.09,213.6) and (55.51,209.01) .. (55.51,203.35) -- cycle ;
%Straight Lines [id:da7899733893056473] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (124.48,34.57) -- (288.41,33.69) ;
%Straight Lines [id:da35816750650653106] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (124.48,108.32) -- (288.41,107.44) ;
%Rounded Rect [id:dp06281334237370384] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (6,32.76) .. controls (6,18.82) and (17.3,7.52) .. (31.24,7.52) -- (110.79,7.52) .. controls (124.73,7.52) and (136.03,18.82) .. (136.03,32.76) -- (136.03,108.49) .. controls (136.03,122.43) and (124.73,133.73) .. (110.79,133.73) -- (31.24,133.73) .. controls (17.3,133.73) and (6,122.43) .. (6,108.49) -- cycle ;
%Shape: Ellipse [id:dp8366837043223998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (17.43,109.76) .. controls (17.43,99.97) and (25.11,92.04) .. (34.58,92.04) .. controls (44.05,92.04) and (51.73,99.97) .. (51.73,109.76) .. controls (51.73,119.55) and (44.05,127.48) .. (34.58,127.48) .. controls (25.11,127.48) and (17.43,119.55) .. (17.43,109.76) -- cycle ;
%Straight Lines [id:da7542446885238623] 
\draw [line width=1.5]    (34.58,53.73) -- (34.58,92.04) ;
%Shape: Ellipse [id:dp7553572461362508] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (18.83,34.57) .. controls (18.83,24.78) and (26.5,16.84) .. (35.97,16.84) .. controls (45.44,16.84) and (53.12,24.78) .. (53.12,34.57) .. controls (53.12,44.35) and (45.44,52.29) .. (35.97,52.29) .. controls (26.5,52.29) and (18.83,44.35) .. (18.83,34.57) -- cycle ;
%Shape: Ellipse [id:dp4981575607352602] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (90.19,108.32) .. controls (90.19,98.54) and (97.86,90.6) .. (107.33,90.6) .. controls (116.8,90.6) and (124.48,98.54) .. (124.48,108.32) .. controls (124.48,118.11) and (116.8,126.05) .. (107.33,126.05) .. controls (97.86,126.05) and (90.19,118.11) .. (90.19,108.32) -- cycle ;
%Shape: Ellipse [id:dp5375139970611562] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (90.19,34.57) .. controls (90.19,24.78) and (97.86,16.84) .. (107.33,16.84) .. controls (116.8,16.84) and (124.48,24.78) .. (124.48,34.57) .. controls (124.48,44.35) and (116.8,52.29) .. (107.33,52.29) .. controls (97.86,52.29) and (90.19,44.35) .. (90.19,34.57) -- cycle ;
%Straight Lines [id:da3508447035224753] 
\draw [line width=1.5]    (90.19,36) -- (53.12,36) ;
%Straight Lines [id:da11909112996153648] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (394.06,33.69) -- (535.79,34.51) ;
%Rounded Rect [id:dp6452766520029543] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (275.58,31.88) .. controls (275.58,17.94) and (286.88,6.64) .. (300.82,6.64) -- (380.38,6.64) .. controls (394.32,6.64) and (405.62,17.94) .. (405.62,31.88) -- (405.62,107.61) .. controls (405.62,121.55) and (394.32,132.85) .. (380.38,132.85) -- (300.82,132.85) .. controls (286.88,132.85) and (275.58,121.55) .. (275.58,107.61) -- cycle ;
%Shape: Ellipse [id:dp18733198415561225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (288.41,107.44) .. controls (288.41,97.66) and (296.09,89.72) .. (305.55,89.72) .. controls (315.02,89.72) and (322.7,97.66) .. (322.7,107.44) .. controls (322.7,117.23) and (315.02,125.17) .. (305.55,125.17) .. controls (296.09,125.17) and (288.41,117.23) .. (288.41,107.44) -- cycle ;
%Shape: Ellipse [id:dp24309023702387056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (288.41,33.69) .. controls (288.41,23.9) and (296.09,15.96) .. (305.55,15.96) .. controls (315.02,15.96) and (322.7,23.9) .. (322.7,33.69) .. controls (322.7,43.47) and (315.02,51.41) .. (305.55,51.41) .. controls (296.09,51.41) and (288.41,43.47) .. (288.41,33.69) -- cycle ;
%Shape: Ellipse [id:dp7785703943222799] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (359.77,107.44) .. controls (359.77,97.66) and (367.45,89.72) .. (376.91,89.72) .. controls (386.38,89.72) and (394.06,97.66) .. (394.06,107.44) .. controls (394.06,117.23) and (386.38,125.17) .. (376.91,125.17) .. controls (367.45,125.17) and (359.77,117.23) .. (359.77,107.44) -- cycle ;
%Shape: Ellipse [id:dp027109026726376717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (359.77,33.69) .. controls (359.77,23.9) and (367.45,15.96) .. (376.91,15.96) .. controls (386.38,15.96) and (394.06,23.9) .. (394.06,33.69) .. controls (394.06,43.47) and (386.38,51.41) .. (376.91,51.41) .. controls (367.45,51.41) and (359.77,43.47) .. (359.77,33.69) -- cycle ;
%Straight Lines [id:da4919963759965069] 
\draw [line width=1.5]    (375.52,51.41) -- (375.52,89.72) ;
%Rounded Rect [id:dp38431144942641393] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (522.97,34.14) .. controls (522.97,20.2) and (534.27,8.9) .. (548.21,8.9) -- (627.76,8.9) .. controls (641.7,8.9) and (653,20.2) .. (653,34.14) -- (653,109.86) .. controls (653,123.8) and (641.7,135.11) .. (627.76,135.11) -- (548.21,135.11) .. controls (534.27,135.11) and (522.97,123.8) .. (522.97,109.86) -- cycle ;
%Shape: Ellipse [id:dp698832115842178] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (534.4,108.26) .. controls (534.4,98.48) and (542.08,90.54) .. (551.55,90.54) .. controls (561.02,90.54) and (568.69,98.48) .. (568.69,108.26) .. controls (568.69,118.05) and (561.02,125.99) .. (551.55,125.99) .. controls (542.08,125.99) and (534.4,118.05) .. (534.4,108.26) -- cycle ;
%Straight Lines [id:da43166634348257893] 
\draw [line width=1.5]    (551.55,52.23) -- (551.55,90.54) ;
%Shape: Ellipse [id:dp1868505420607669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (535.79,34.51) .. controls (535.79,24.72) and (543.47,16.78) .. (552.94,16.78) .. controls (562.41,16.78) and (570.08,24.72) .. (570.08,34.51) .. controls (570.08,44.29) and (562.41,52.23) .. (552.94,52.23) .. controls (543.47,52.23) and (535.79,44.29) .. (535.79,34.51) -- cycle ;
%Shape: Ellipse [id:dp21314376209277563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (607.15,108.26) .. controls (607.15,98.48) and (614.83,90.54) .. (624.3,90.54) .. controls (633.77,90.54) and (641.44,98.48) .. (641.44,108.26) .. controls (641.44,118.05) and (633.77,125.99) .. (624.3,125.99) .. controls (614.83,125.99) and (607.15,118.05) .. (607.15,108.26) -- cycle ;
%Straight Lines [id:da7983093061921667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (361.19,252.22) -- (396.87,252.22) ;
%Straight Lines [id:da672309399109984] 
\draw [line width=1.5]    (607.15,34.51) -- (570.08,34.51) ;
%Straight Lines [id:da8485691647990263] 
\draw [line width=1.5]    (88.79,109.76) -- (51.73,109.76) ;
%Straight Lines [id:da3143780405453267] 
\draw [line width=1.5]    (359.77,33.69) -- (322.7,33.69) ;
%Straight Lines [id:da8014912923937085] 
\draw [line width=1.5]    (305.55,51.41) -- (305.55,89.72) ;
%Shape: Ellipse [id:dp049672790749422324] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (607.15,34.51) .. controls (607.15,24.72) and (614.83,16.78) .. (624.3,16.78) .. controls (633.77,16.78) and (641.44,24.72) .. (641.44,34.51) .. controls (641.44,44.29) and (633.77,52.23) .. (624.3,52.23) .. controls (614.83,52.23) and (607.15,44.29) .. (607.15,34.51) -- cycle ;
%Straight Lines [id:da8084909987537079] 
\draw [line width=1.5]    (624.3,52.23) -- (624.3,90.54) ;

% Text Node
\draw (85.8,252.22) node [anchor=west] [inner sep=0.75pt]  [font=\fontsize{0.67em}{0.8em}\selectfont] [align=left] {\textit{{\fontfamily{pcr}\selectfont \textbf{ Entanglement link}}}};
% Text Node
\draw (398.87,203.22) node [anchor=west] [inner sep=0.75pt]  [font=\fontsize{0.67em}{0.8em}\selectfont] [align=left] {\textit{{\fontfamily{pcr}\selectfont \textbf{ Processor}}}};
% Text Node
\draw (88,202.23) node [anchor=west] [inner sep=0.75pt]  [font=\fontsize{0.67em}{0.8em}\selectfont] [align=left] {\textit{{\fontfamily{pcr}\selectfont \textbf{ Qubit}}}};
% Text Node
\draw (71.02,70.63) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$P_{1}$};
% Text Node
\draw (35.97,34.57) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$q_{1}$};
% Text Node
\draw (107.33,34.57) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (34.58,109.76) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$q_{2}$};
% Text Node
\draw (107.33,108.32) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (340.6,69.75) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$P_{2}$};
% Text Node
\draw (305.55,33.69) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c_{3}$};
% Text Node
\draw (376.91,33.69) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c_{5}$};
% Text Node
\draw (305.55,107.44) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c_{4}$};
% Text Node
\draw (376.91,107.44) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$q_{3}$};
% Text Node
\draw (587.98,72) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$P_{3}$};
% Text Node
\draw (552.94,34.51) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c_{6}$};
% Text Node
\draw (551.55,108.26) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$q_{4}$};
% Text Node
\draw (624.3,108.26) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$q_{5}$};
% Text Node
\draw (398.87,252.22) node [anchor=west] [inner sep=0.75pt]  [font=\fontsize{0.67em}{0.8em}\selectfont] [align=left] {\textit{{\fontfamily{pcr}\selectfont \textbf{ Local coupling}}}};
% Text Node
\draw (624.3,34.51) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$q_{6}$};


\end{tikzpicture}

==> compilation/Figures/digraph.tex <==



\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7506893462443125] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (178.77,40.1) -- (126.47,40.1) ;
%Shape: Ellipse [id:dp6964178471396589] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (94.24,41.6) .. controls (94.24,32.81) and (101.46,25.69) .. (110.36,25.69) .. controls (119.25,25.69) and (126.47,32.81) .. (126.47,41.6) .. controls (126.47,50.38) and (119.25,57.5) .. (110.36,57.5) .. controls (101.46,57.5) and (94.24,50.38) .. (94.24,41.6) -- cycle ;
%Shape: Ellipse [id:dp49304414371227456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (178.77,41.6) .. controls (178.77,32.81) and (185.98,25.69) .. (194.88,25.69) .. controls (203.78,25.69) and (211,32.81) .. (211,41.6) .. controls (211,50.38) and (203.78,57.5) .. (194.88,57.5) .. controls (185.98,57.5) and (178.77,50.38) .. (178.77,41.6) -- cycle ;
%Straight Lines [id:da32057073599696406] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (132.05,119.8) -- (83.47,119.43) ;
\draw [shift={(136.05,119.83)}, rotate = 180.44] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp26528867385528176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (51.24,120.43) .. controls (51.24,111.64) and (58.46,104.52) .. (67.36,104.52) .. controls (76.25,104.52) and (83.47,111.64) .. (83.47,120.43) .. controls (83.47,129.21) and (76.25,136.33) .. (67.36,136.33) .. controls (58.46,136.33) and (51.24,129.21) .. (51.24,120.43) -- cycle ;
%Straight Lines [id:da2477410715928181] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (151.96,185.24) -- (151.96,136.94) ;
\draw [shift={(151.96,189.24)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp8150570946541003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (135.84,120.83) .. controls (135.84,112.05) and (143.06,104.92) .. (151.96,104.92) .. controls (160.85,104.92) and (168.07,112.05) .. (168.07,120.83) .. controls (168.07,129.61) and (160.85,136.73) .. (151.96,136.73) .. controls (143.06,136.73) and (135.84,129.61) .. (135.84,120.83) -- cycle ;
%Shape: Ellipse [id:dp3547789701822037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (135.84,205.36) .. controls (135.84,196.57) and (143.06,189.45) .. (151.96,189.45) .. controls (160.85,189.45) and (168.07,196.57) .. (168.07,205.36) .. controls (168.07,214.14) and (160.85,221.26) .. (151.96,221.26) .. controls (143.06,221.26) and (135.84,214.14) .. (135.84,205.36) -- cycle ;
%Straight Lines [id:da4025597979482409] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (221.05,121.83) -- (171.84,121.55) ;
\draw [shift={(167.84,121.52)}, rotate = 0.33] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9485123017296457] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (167.86,205.07) -- (234.09,140.73) ;
\draw [shift={(236.96,137.94)}, rotate = 135.83] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp1704042876265457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (220.84,121.83) .. controls (220.84,113.05) and (228.06,105.92) .. (236.96,105.92) .. controls (245.85,105.92) and (253.07,113.05) .. (253.07,121.83) .. controls (253.07,130.61) and (245.85,137.73) .. (236.96,137.73) .. controls (228.06,137.73) and (220.84,130.61) .. (220.84,121.83) -- cycle ;
%Straight Lines [id:da15846907593158255] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (136.05,205.65) -- (70.17,139.17) ;
\draw [shift={(67.36,136.33)}, rotate = 45.26] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da027284220042365748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=1.5]    (152.62,64.38) -- (152.52,86) ;
\draw [shift={(152.5,90)}, rotate = 270.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(152.62,64.38)}, rotate = 270.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=1.5]    (0,4.02) -- (0,-4.02)   ;

% Text Node
\draw (110.36,43.1) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$p_{i}$};
% Text Node
\draw (194.88,43.1) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$p_{j}$};
% Text Node
\draw (67.36,121.43) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$p_{i}$};
% Text Node
\draw (151.96,120.83) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$p_{i'}$};
% Text Node
\draw (151.96,205.36) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$p_{j'}$};
% Text Node
\draw (236.96,121.83) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$p_{j}$};
% Text Node
\draw (152.62,43.1) node [anchor=south] [inner sep=3pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (151.96,163.09) node [anchor=west] [inner sep=2pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (194.45,122.68) node [anchor=south] [inner sep=3pt]  [font=\scriptsize]  {$\infty $};
% Text Node
\draw (109.76,121.63) node [anchor=south] [inner sep=3pt]  [font=\scriptsize]  {$\infty $};
% Text Node
\draw (101.7,170.99) node [anchor=north east] [inner sep=0.75pt]  [font=\scriptsize]  {$\infty $};
% Text Node
\draw (202.41,171.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\infty $};


\end{tikzpicture}

==> compilation/Figures/quotient.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,140); %set diagram left start at 0, and has height of 140

%Straight Lines [id:da6479353128720491] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (158.57,44) -- (196.69,44) ;
%Straight Lines [id:da16737173540455297] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (87.49,43.84) -- (126.26,44) ;
%Shape: Ellipse [id:dp04803425227231606] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (55.5,43.84) .. controls (55.5,35.09) and (62.66,28) .. (71.49,28) .. controls (80.33,28) and (87.49,35.09) .. (87.49,43.84) .. controls (87.49,52.59) and (80.33,59.68) .. (71.49,59.68) .. controls (62.66,59.68) and (55.5,52.59) .. (55.5,43.84) -- cycle ;
%Shape: Ellipse [id:dp6130020294777336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (126.26,44) .. controls (126.26,35.16) and (133.49,28) .. (142.41,28) .. controls (151.33,28) and (158.57,35.16) .. (158.57,44) .. controls (158.57,52.84) and (151.33,60) .. (142.41,60) .. controls (133.49,60) and (126.26,52.84) .. (126.26,44) -- cycle ;
%Shape: Ellipse [id:dp9294283973450133] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (196.69,44) .. controls (196.69,35.16) and (203.92,28) .. (212.85,28) .. controls (221.77,28) and (229,35.16) .. (229,44) .. controls (229,52.84) and (221.77,60) .. (212.85,60) .. controls (203.92,60) and (196.69,52.84) .. (196.69,44) -- cycle ;

% Text Node
\draw (71.49,43.84) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$p_{1}$};
% Text Node
\draw (142.41,44) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$p_{2}$};
% Text Node
\draw (106.87,43.92) node [anchor=south] [inner sep=2pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (212.85,44) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$p_{3}$};
% Text Node
\draw (177.63,44) node [anchor=south] [inner sep=2pt]  [font=\scriptsize]  {$1$};


\end{tikzpicture}

==> compilation/overview.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,271); %set diagram left start at 0, and has height of 271

%Right Arrow [id:dp1556920089880085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (439.77,99.84) -- (422.38,99.77) -- (422.36,104.08) -- (410.81,95.41) -- (422.44,86.84) -- (422.42,91.15) -- (439.81,91.22) -- cycle ;
%Rounded Rect [id:dp004453785249810771] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (460.75,89.67) .. controls (460.75,87.46) and (462.54,85.67) .. (464.75,85.67) -- (575.75,85.67) .. controls (577.96,85.67) and (579.75,87.46) .. (579.75,89.67) -- (579.75,101.67) .. controls (579.75,103.88) and (577.96,105.67) .. (575.75,105.67) -- (464.75,105.67) .. controls (462.54,105.67) and (460.75,103.88) .. (460.75,101.67) -- cycle ;
%Rounded Rect [id:dp899910778083854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (460.75,19.67) .. controls (460.75,17.46) and (462.54,15.67) .. (464.75,15.67) -- (575.75,15.67) .. controls (577.96,15.67) and (579.75,17.46) .. (579.75,19.67) -- (579.75,31.67) .. controls (579.75,33.88) and (577.96,35.67) .. (575.75,35.67) -- (464.75,35.67) .. controls (462.54,35.67) and (460.75,33.88) .. (460.75,31.67) -- cycle ;
%Right Arrow [id:dp8666721855354811] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (439.75,29.77) -- (422.36,29.69) -- (422.34,34) -- (410.79,25.33) -- (422.42,16.76) -- (422.4,21.07) -- (439.79,21.14) -- cycle ;
%Right Arrow [id:dp3910655228582174] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (334.45,115.39) -- (334.59,132.78) -- (338.9,132.74) -- (330.38,144.41) -- (321.66,132.88) -- (325.97,132.85) -- (325.83,115.46) -- cycle ;
%Right Arrow [id:dp40166841403883446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (334.45,45.39) -- (334.59,62.78) -- (338.9,62.74) -- (330.38,74.41) -- (321.66,62.88) -- (325.97,62.85) -- (325.83,45.46) -- cycle ;
%Rounded Rect [id:dp6144940403757548] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (271,90.33) .. controls (271,88.12) and (272.79,86.33) .. (275,86.33) -- (386,86.33) .. controls (388.21,86.33) and (390,88.12) .. (390,90.33) -- (390,102.33) .. controls (390,104.54) and (388.21,106.33) .. (386,106.33) -- (275,106.33) .. controls (272.79,106.33) and (271,104.54) .. (271,102.33) -- cycle ;
%Rounded Rect [id:dp6240627040936717] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (270.6,20.73) .. controls (270.6,18.52) and (272.39,16.73) .. (274.6,16.73) -- (385.6,16.73) .. controls (387.81,16.73) and (389.6,18.52) .. (389.6,20.73) -- (389.6,32.73) .. controls (389.6,34.94) and (387.81,36.73) .. (385.6,36.73) -- (274.6,36.73) .. controls (272.39,36.73) and (270.6,34.94) .. (270.6,32.73) -- cycle ;
%Right Arrow [id:dp7585782710225932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (220.75,21.19) -- (238.14,21.14) -- (238.13,16.83) -- (249.75,25.41) -- (238.18,34.07) -- (238.17,29.76) -- (220.78,29.81) -- cycle ;
%Rounded Rect [id:dp11763528172340187] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (80.75,19.67) .. controls (80.75,17.46) and (82.54,15.67) .. (84.75,15.67) -- (195.75,15.67) .. controls (197.96,15.67) and (199.75,17.46) .. (199.75,19.67) -- (199.75,31.67) .. controls (199.75,33.88) and (197.96,35.67) .. (195.75,35.67) -- (84.75,35.67) .. controls (82.54,35.67) and (80.75,33.88) .. (80.75,31.67) -- cycle ;
%Rounded Rect [id:dp3884242644587439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (271,158.33) .. controls (271,156.12) and (272.79,154.33) .. (275,154.33) -- (386,154.33) .. controls (388.21,154.33) and (390,156.12) .. (390,158.33) -- (390,170.33) .. controls (390,172.54) and (388.21,174.33) .. (386,174.33) -- (275,174.33) .. controls (272.79,174.33) and (271,172.54) .. (271,170.33) -- cycle ;
%Right Arrow [id:dp7467117178836351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (220.75,161.19) -- (238.14,161.14) -- (238.13,156.83) -- (249.75,165.41) -- (238.18,174.07) -- (238.17,169.76) -- (220.78,169.81) -- cycle ;
%Rounded Rect [id:dp40354284412979835] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (80.75,159.67) .. controls (80.75,157.46) and (82.54,155.67) .. (84.75,155.67) -- (195.75,155.67) .. controls (197.96,155.67) and (199.75,157.46) .. (199.75,159.67) -- (199.75,171.67) .. controls (199.75,173.88) and (197.96,175.67) .. (195.75,175.67) -- (84.75,175.67) .. controls (82.54,175.67) and (80.75,173.88) .. (80.75,171.67) -- cycle ;
%Right Arrow [id:dp6035785986507995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (334.45,187.39) -- (334.59,204.78) -- (338.9,204.74) -- (330.38,216.41) -- (321.66,204.88) -- (325.97,204.85) -- (325.83,187.46) -- cycle ;
%Rounded Rect [id:dp8521635718310525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (271,231.33) .. controls (271,229.12) and (272.79,227.33) .. (275,227.33) -- (386,227.33) .. controls (388.21,227.33) and (390,229.12) .. (390,231.33) -- (390,243.33) .. controls (390,245.54) and (388.21,247.33) .. (386,247.33) -- (275,247.33) .. controls (272.79,247.33) and (271,245.54) .. (271,243.33) -- cycle ;
%Right Arrow [id:dp2766863137795683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (220.75,91.19) -- (238.14,91.14) -- (238.13,86.83) -- (249.75,95.41) -- (238.18,104.07) -- (238.17,99.76) -- (220.78,99.81) -- cycle ;
%Rounded Rect [id:dp6665262236833076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (80.75,89.67) .. controls (80.75,87.46) and (82.54,85.67) .. (84.75,85.67) -- (195.75,85.67) .. controls (197.96,85.67) and (199.75,87.46) .. (199.75,89.67) -- (199.75,101.67) .. controls (199.75,103.88) and (197.96,105.67) .. (195.75,105.67) -- (84.75,105.67) .. controls (82.54,105.67) and (80.75,103.88) .. (80.75,101.67) -- cycle ;
%Right Arrow [id:dp7629680853061285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (439.77,169.84) -- (422.38,169.77) -- (422.36,174.08) -- (410.81,165.41) -- (422.44,156.84) -- (422.42,161.15) -- (439.81,161.22) -- cycle ;
%Rounded Rect [id:dp4097001557579387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (460.75,159.67) .. controls (460.75,157.46) and (462.54,155.67) .. (464.75,155.67) -- (575.75,155.67) .. controls (577.96,155.67) and (579.75,157.46) .. (579.75,159.67) -- (579.75,171.67) .. controls (579.75,173.88) and (577.96,175.67) .. (575.75,175.67) -- (464.75,175.67) .. controls (462.54,175.67) and (460.75,173.88) .. (460.75,171.67) -- cycle ;

% Text Node
\draw (330.5,96.33) node  [font=\fontsize{0.77em}{0.92em}\selectfont] [align=left] {{\fontfamily{pcr}\selectfont formulations}};
% Text Node
\draw (520.25,95.67) node  [font=\fontsize{0.77em}{0.92em}\selectfont] [align=left] {{\fontfamily{pcr}\selectfont dynamic flows \S\ref{sec:problem}}};
% Text Node
\draw (330.5,26.33) node  [font=\fontsize{0.77em}{0.92em}\selectfont] [align=left] {{\fontfamily{pcr}\selectfont assumptions}};
% Text Node
\draw (520.25,25.67) node  [font=\fontsize{0.77em}{0.92em}\selectfont] [align=left] {{\fontfamily{pcr}\selectfont logical network \S\ref{ch:techs}}};
% Text Node
\draw (140.25,25.67) node  [font=\fontsize{0.77em}{0.92em}\selectfont] [align=left] {{\fontfamily{pcr}\selectfont logical gates \S\ref{ch:essentials}}};
% Text Node
\draw (330.5,164.33) node  [font=\fontsize{0.77em}{0.92em}\selectfont] [align=left] {{\fontfamily{pcr}\selectfont evaluation}};
% Text Node
\draw (140.25,165.67) node  [font=\fontsize{0.77em}{0.92em}\selectfont] [align=left] {{\fontfamily{pcr}\selectfont random samples \S\ref{sec:norm-cliff}}};
% Text Node
\draw (330.5,237.33) node  [font=\fontsize{0.77em}{0.92em}\selectfont] [align=left] {{\fontfamily{pcr}\selectfont E-count, E-depth}};
% Text Node
\draw (140.25,95.67) node  [font=\fontsize{0.77em}{0.92em}\selectfont] [align=left] {{\fontfamily{pcr}\selectfont spanning trees \S\ref{sec:cliff-compiler}}};
% Text Node
\draw (520.25,165.67) node  [font=\fontsize{0.77em}{0.92em}\selectfont] [align=left] {{\fontfamily{pcr}\selectfont worst cases \S\ref{sec:flow_vs_tree}}};


\end{tikzpicture}


==> tec-integration/figures/2cavities.tex <==



% Gradient Info
  
\tikzset {_zokqlc3br/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zd4rq5pqz}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}
\tikzset{_wahr2l2ts/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_zr80uyqu0} {150bp} {color(0bp)=(transparent!99);
color(37.5bp)=(transparent!99);
color(49.25bp)=(transparent!50);
color(62.5bp)=(transparent!44.99999999999999);
color(100bp)=(transparent!44.99999999999999) } 
\pgfdeclarefading{_rwsfdpc7m}{\tikz \fill[shading=_zr80uyqu0,_wahr2l2ts] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_6v12fqrvu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_vmj3wyemx}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_re496e56d/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_euuk0k6qy}{150bp}{rgb(0bp)=(0.63,0.86,1);
rgb(40bp)=(0.63,0.86,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.94,0.98,1);
rgb(100bp)=(0.94,0.98,1)}

% Gradient Info
  
\tikzset {_dxyvlodcw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wwclaeef8}{150bp}{rgb(0bp)=(0.63,0.86,1);
rgb(40bp)=(0.63,0.86,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.94,0.98,1);
rgb(100bp)=(0.94,0.98,1)}

% Gradient Info
  
\tikzset {_c1sxqqj7o/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8wud45721}{150bp}{rgb(0bp)=(0.63,0.86,1);
rgb(40bp)=(0.63,0.86,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.94,0.98,1);
rgb(100bp)=(0.94,0.98,1)}

% Gradient Info
  
\tikzset {_r4bve9i3x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9ykq0p19t}{150bp}{rgb(0bp)=(0.63,0.86,1);
rgb(40bp)=(0.63,0.86,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.94,0.98,1);
rgb(100bp)=(0.94,0.98,1)}

% Gradient Info
  
\tikzset {_6fngth5b4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9q85my2od}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_3cs1xpd75/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9pkh79x5x}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_6yf4ei3sq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nry013epy}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_r2yxnvnna/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xdqeku311}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_f8mv8p2rs/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9a3womkbm}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}
\tikzset{_o6jkik29d/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_htxbvwtpy} {150bp} {color(0bp)=(transparent!99);
color(37.5bp)=(transparent!99);
color(49.25bp)=(transparent!50);
color(62.5bp)=(transparent!44.99999999999999);
color(100bp)=(transparent!44.99999999999999) } 
\pgfdeclarefading{_gxnttco2i}{\tikz \fill[shading=_htxbvwtpy,_o6jkik29d] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_af0mth4p8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_4r9jy079g}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_vumnog2nz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_remcyuwr9}{150bp}{rgb(0bp)=(0.63,0.86,1);
rgb(37.5bp)=(0.63,0.86,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.94,0.98,1);
rgb(100bp)=(0.94,0.98,1)}

% Gradient Info
  
\tikzset {_7rxw704bx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_etxw9nnqj}{150bp}{rgb(0bp)=(0.63,0.86,1);
rgb(37.5bp)=(0.63,0.86,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.94,0.98,1);
rgb(100bp)=(0.94,0.98,1)}

% Gradient Info
  
\tikzset {_588enu1hv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_pl6ttvjld}{150bp}{rgb(0bp)=(0.63,0.86,1);
rgb(37.5bp)=(0.63,0.86,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.94,0.98,1);
rgb(100bp)=(0.94,0.98,1)}

% Gradient Info
  
\tikzset {_4a92as2fs/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_weayhz1rp}{150bp}{rgb(0bp)=(0.63,0.86,1);
rgb(37.5bp)=(0.63,0.86,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.94,0.98,1);
rgb(100bp)=(0.94,0.98,1)}

% Gradient Info
  
\tikzset {_nktuxrjmb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rjdu2mh67}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_pmrx4tqzh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qbt85yjoo}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_i9exwowja/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_6140krual}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_9ccdtrfjx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ofs5wjc9c}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_gzh189m2s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_aocznjoko}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_0x0prlj7x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ele5lrbd7}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}
\tikzset{_jipjx769x/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_w0kzs6776} {150bp} {color(0bp)=(transparent!99);
color(37.5bp)=(transparent!99);
color(49.25bp)=(transparent!50);
color(62.5bp)=(transparent!44.99999999999999);
color(100bp)=(transparent!44.99999999999999) } 
\pgfdeclarefading{_dt63tgpv7}{\tikz \fill[shading=_w0kzs6776,_jipjx769x] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ufr6whg5j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_nqr2i5spa}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,349); %set diagram left start at 0, and has height of 349

%Straight Lines [id:da6450716661639541] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (565.42,160.14) -- (600.49,125.42) ;
%Straight Lines [id:da4815233693250429] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (600.49,194.81) -- (578.25,216.22) ;
%Straight Lines [id:da5277416776749604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (600.49,194.81) -- (622.24,216.82) ;
%Curve Lines [id:da1912564357490979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (469.79,264.65) .. controls (489.4,279.27) and (516.2,204.47) .. (565.42,160.14) ;
%Straight Lines [id:da22751809318679073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (565.42,160.14) -- (600.49,194.81) ;
%Curve Lines [id:da7436176855932942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (469.79,55.62) .. controls (489.4,41) and (516.2,115.8) .. (565.42,160.14) ;
%Shape: Rectangle [id:dp8367728516537691] 
\path  [shading=_zd4rq5pqz,_zokqlc3br,path fading= _rwsfdpc7m ,fading transform={xshift=2}] (577.99,160.04) -- (565.49,172.72) -- (552.85,160.23) -- (565.35,147.55) -- cycle ; % for fading 
 \draw   (577.99,160.04) -- (565.49,172.72) -- (552.85,160.23) -- (565.35,147.55) -- cycle ; % for border 

%Flowchart: Delay [id:dp40564686928295535] 
\path  [shading=_vmj3wyemx,_6v12fqrvu] (622.98,204.87) -- (628.31,210) .. controls (631.26,212.84) and (630.89,218.01) .. (627.49,221.54) .. controls (624.09,225.07) and (618.94,225.64) .. (616,222.8) -- (610.66,217.67) -- cycle ; % for fading 
 \draw   (622.98,204.87) -- (628.31,210) .. controls (631.26,212.84) and (630.89,218.01) .. (627.49,221.54) .. controls (624.09,225.07) and (618.94,225.64) .. (616,222.8) -- (610.66,217.67) -- cycle ; % for border 

%Shape: Tear Drop [id:dp46760358748891273] 
\draw  [draw opacity=0][shading=_euuk0k6qy,_re496e56d] (405.15,47.6) .. controls (405.15,47.6) and (405.15,47.6) .. (405.15,47.6) .. controls (400.65,43.11) and (393.31,43.17) .. (388.74,47.74) .. controls (384.17,52.31) and (384.11,59.66) .. (388.6,64.15) .. controls (393.09,68.64) and (400.44,68.58) .. (405.01,64.01) .. controls (410.52,58.49) and (418.74,55.69) .. (429.68,55.59) .. controls (418.74,55.69) and (410.56,53.02) .. (405.15,47.6) -- cycle ;
%Shape: Block Arc [id:dp9012244399079815] 
\draw  [draw opacity=0][shading=_wwclaeef8,_dxyvlodcw] (398.05,24.52) .. controls (394.9,26.13) and (391.94,28.25) .. (389.31,30.89) .. controls (375.64,44.56) and (375.79,66.86) .. (389.63,80.71) .. controls (392.14,83.22) and (394.93,85.27) .. (397.89,86.88) -- (407.96,67.98) .. controls (406.82,67.35) and (405.74,66.54) .. (404.77,65.57) .. controls (399.28,60.08) and (399.14,51.34) .. (404.45,46.03) .. controls (405.49,44.99) and (406.67,44.15) .. (407.92,43.53) -- cycle ;
%Shape: L Shape [id:dp6097378451744976] 
\draw  [draw opacity=0][shading=_8wud45721,_c1sxqqj7o] (379.41,86.4) -- (396.21,86.4) -- (396.21,43.2) -- (407.92,43.2) -- (407.92,24.6) -- (379.41,24.6) -- cycle ;
%Shape: L Shape [id:dp21205425449222814] 
\draw  [draw opacity=0][shading=_9ykq0p19t,_r4bve9i3x] (379.41,25.88) -- (396.21,25.88) -- (396.21,69.08) -- (407.92,69.08) -- (407.92,86.88) -- (379.41,86.88) -- cycle ;
%Shape: Tear Drop [id:dp36770729402001845] 
\draw  [draw opacity=0][shading=_9q85my2od,_6fngth5b4] (454.32,47.62) .. controls (454.32,47.62) and (454.32,47.62) .. (454.32,47.62) .. controls (458.81,43.13) and (466.15,43.19) .. (470.72,47.76) .. controls (475.29,52.33) and (475.35,59.68) .. (470.86,64.17) .. controls (466.37,68.66) and (459.03,68.6) .. (454.46,64.03) .. controls (448.95,58.51) and (440.72,55.71) .. (429.79,55.62) .. controls (440.72,55.71) and (448.9,53.05) .. (454.32,47.62) -- cycle ;
%Shape: Ellipse [id:dp0111913618776317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 202; blue, 2 }  ,fill opacity=1 ] (433.46,55.62) .. controls (433.46,57.65) and (431.82,59.29) .. (429.79,59.29) .. controls (427.76,59.29) and (426.11,57.65) .. (426.11,55.62) .. controls (426.11,53.59) and (427.76,51.94) .. (429.79,51.94) .. controls (431.82,51.94) and (433.46,53.59) .. (433.46,55.62) -- cycle ;
%Shape: Block Arc [id:dp008545653644368212] 
\draw  [draw opacity=0][shading=_9pkh79x5x,_3cs1xpd75] (461.41,24.55) .. controls (464.56,26.16) and (467.51,28.28) .. (470.15,30.91) .. controls (483.81,44.58) and (483.67,66.88) .. (469.83,80.72) .. controls (467.25,83.3) and (464.38,85.41) .. (461.32,87.04) -- (451.52,68.28) .. controls (452.72,67.62) and (453.86,66.79) .. (454.88,65.76) .. controls (460.46,60.18) and (460.6,51.28) .. (455.19,45.87) .. controls (454.13,44.81) and (452.94,43.96) .. (451.66,43.33) -- cycle ;
%Shape: L Shape [id:dp22227327121779206] 
\draw  [draw opacity=0][shading=_nry013epy,_6yf4ei3sq] (480.06,86.42) -- (463.26,86.42) -- (463.26,43.22) -- (451.54,43.22) -- (451.54,24.62) -- (480.06,24.62) -- cycle ;
%Shape: L Shape [id:dp6825410815056405] 
\draw  [draw opacity=0][shading=_xdqeku311,_r2yxnvnna] (480.04,25.08) -- (463.24,25.08) -- (463.24,68.28) -- (451.52,68.28) -- (451.52,86.78) -- (480.04,86.78) -- cycle ;
%Shape: Rectangle [id:dp570364371276692] 
\path  [shading=_9a3womkbm,_f8mv8p2rs,path fading= _gxnttco2i ,fading transform={xshift=2}] (587.91,194.76) -- (600.46,207.39) -- (613.06,194.87) -- (600.51,182.23) -- cycle ; % for fading 
 \draw   (587.91,194.76) -- (600.46,207.39) -- (613.06,194.87) -- (600.51,182.23) -- cycle ; % for border 

%Straight Lines [id:da21164248473813163] 
\draw    (600.51,182.23) -- (600.46,207.39) ;

%Flowchart: Delay [id:dp8676397848532614] 
\path  [shading=_4r9jy079g,_af0mth4p8] (576.89,204.63) -- (571.75,209.96) .. controls (568.92,212.91) and (569.48,218.05) .. (573.01,221.46) .. controls (576.54,224.86) and (581.71,225.23) .. (584.54,222.29) -- (589.68,216.95) -- cycle ; % for fading 
 \draw   (576.89,204.63) -- (571.75,209.96) .. controls (568.92,212.91) and (569.48,218.05) .. (573.01,221.46) .. controls (576.54,224.86) and (581.71,225.23) .. (584.54,222.29) -- (589.68,216.95) -- cycle ; % for border 

%Shape: Tear Drop [id:dp4509707691620921] 
\draw  [draw opacity=0][shading=_remcyuwr9,_vumnog2nz] (404.65,272.67) .. controls (404.65,272.67) and (404.65,272.67) .. (404.65,272.67) .. controls (400.15,277.16) and (392.81,277.1) .. (388.24,272.53) .. controls (383.67,267.96) and (383.61,260.62) .. (388.1,256.12) .. controls (392.59,251.63) and (399.94,251.69) .. (404.51,256.26) .. controls (410.02,261.78) and (418.25,264.58) .. (429.18,264.68) .. controls (418.25,264.58) and (410.06,267.25) .. (404.65,272.67) -- cycle ;
%Shape: Block Arc [id:dp3679550190489781] 
\draw  [draw opacity=0][shading=_etxw9nnqj,_7rxw704bx] (398.05,295.75) .. controls (394.9,294.14) and (391.94,292.02) .. (389.31,289.38) .. controls (375.64,275.71) and (375.79,253.41) .. (389.63,239.56) .. controls (392.14,237.06) and (394.93,235) .. (397.89,233.39) -- (407.96,252.29) .. controls (406.82,252.92) and (405.74,253.73) .. (404.77,254.71) .. controls (399.28,260.19) and (399.14,268.94) .. (404.45,274.24) .. controls (405.49,275.29) and (406.67,276.12) .. (407.92,276.74) -- cycle ;
%Shape: L Shape [id:dp12892701245279903] 
\draw  [draw opacity=0][shading=_pl6ttvjld,_588enu1hv] (379.41,233.87) -- (396.21,233.87) -- (396.21,277.07) -- (407.92,277.07) -- (407.92,295.67) -- (379.41,295.67) -- cycle ;
%Shape: L Shape [id:dp7881826127451096] 
\draw  [draw opacity=0][shading=_weayhz1rp,_4a92as2fs] (379.41,294.39) -- (396.21,294.39) -- (396.21,251.19) -- (407.92,251.19) -- (407.92,233.39) -- (379.41,233.39) -- cycle ;
%Shape: Tear Drop [id:dp8805514965866484] 
\draw  [draw opacity=0][shading=_rjdu2mh67,_nktuxrjmb] (453.82,272.65) .. controls (453.82,272.65) and (453.82,272.65) .. (453.82,272.65) .. controls (453.82,272.65) and (453.82,272.65) .. (453.82,272.65) .. controls (458.31,277.14) and (465.65,277.08) .. (470.22,272.51) .. controls (474.79,267.94) and (474.85,260.6) .. (470.36,256.1) .. controls (465.87,251.61) and (458.53,251.67) .. (453.96,256.24) .. controls (448.45,261.76) and (440.22,264.56) .. (429.29,264.65) .. controls (440.22,264.56) and (448.4,267.23) .. (453.82,272.65) -- cycle ;
%Shape: Ellipse [id:dp31401366492174043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 202; blue, 2 }  ,fill opacity=1 ] (433.46,264.66) .. controls (433.46,262.63) and (431.81,260.98) .. (429.78,260.98) .. controls (427.75,260.98) and (426.11,262.63) .. (426.11,264.66) .. controls (426.11,266.69) and (427.75,268.33) .. (429.78,268.33) .. controls (431.81,268.33) and (433.46,266.69) .. (433.46,264.66) -- cycle ;
%Shape: Block Arc [id:dp09365155763427413] 
\draw  [draw opacity=0][shading=_qbt85yjoo,_pmrx4tqzh] (461.41,295.72) .. controls (464.56,294.11) and (467.51,291.99) .. (470.15,289.36) .. controls (483.81,275.69) and (483.67,253.39) .. (469.83,239.55) .. controls (467.25,236.97) and (464.38,234.86) .. (461.32,233.24) -- (451.52,251.99) .. controls (452.72,252.65) and (453.86,253.49) .. (454.88,254.51) .. controls (460.46,260.09) and (460.6,269) .. (455.19,274.4) .. controls (454.13,275.46) and (452.94,276.31) .. (451.66,276.94) -- cycle ;
%Shape: L Shape [id:dp2988649518116131] 
\draw  [draw opacity=0][shading=_6140krual,_i9exwowja] (480.06,233.85) -- (463.26,233.85) -- (463.26,277.05) -- (451.54,277.05) -- (451.54,295.65) -- (480.06,295.65) -- cycle ;
%Shape: L Shape [id:dp48125667808170625] 
\draw  [draw opacity=0][shading=_ofs5wjc9c,_9ccdtrfjx] (480.04,295.19) -- (463.24,295.19) -- (463.24,251.99) -- (451.52,251.99) -- (451.52,233.49) -- (480.04,233.49) -- cycle ;
%Straight Lines [id:da07714600313017383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (600.49,125.42) -- (578.25,104.01) ;
%Straight Lines [id:da9634772706220709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (600.49,125.42) -- (622.24,103.41) ;
%Flowchart: Delay [id:dp31125158803399344] 
\path  [shading=_aocznjoko,_gzh189m2s] (623.51,114.98) -- (628.67,109.68) .. controls (631.53,106.75) and (630.99,101.6) .. (627.48,98.17) .. controls (623.96,94.75) and (618.8,94.35) .. (615.95,97.28) -- (610.78,102.59) -- cycle ; % for fading 
 \draw   (623.51,114.98) -- (628.67,109.68) .. controls (631.53,106.75) and (630.99,101.6) .. (627.48,98.17) .. controls (623.96,94.75) and (618.8,94.35) .. (615.95,97.28) -- (610.78,102.59) -- cycle ; % for border 

%Shape: Rectangle [id:dp8689840437650327] 
\path  [shading=_ele5lrbd7,_0x0prlj7x,path fading= _dt63tgpv7 ,fading transform={xshift=2}] (587.91,125.47) -- (600.46,112.83) -- (613.06,125.36) -- (600.51,138) -- cycle ; % for fading 
 \draw   (587.91,125.47) -- (600.46,112.83) -- (613.06,125.36) -- (600.51,138) -- cycle ; % for border 

%Straight Lines [id:da26026810629500885] 
\draw    (600.51,138) -- (600.46,112.83) ;
%Flowchart: Delay [id:dp44494163790145047] 
\path  [shading=_nqr2i5spa,_ufr6whg5j] (577.01,115.57) -- (571.83,110.28) .. controls (568.98,107.35) and (569.5,102.2) .. (573.01,98.77) .. controls (576.51,95.34) and (581.68,94.93) .. (584.54,97.86) -- (589.71,103.15) -- cycle ; % for fading 
 \draw   (577.01,115.57) -- (571.83,110.28) .. controls (568.98,107.35) and (569.5,102.2) .. (573.01,98.77) .. controls (576.51,95.34) and (581.68,94.93) .. (584.54,97.86) -- (589.71,103.15) -- cycle ; % for border 

%Straight Lines [id:da9868956540502598] 
\draw    (577.99,160.04) -- (552.85,160.23) ;
%Shape: Ellipse [id:dp9210538689013641] 
\draw  [draw opacity=0][fill={rgb, 255:red, 83; green, 183; blue, 236 }  ,fill opacity=1 ] (513.66,78.2) .. controls (515.09,79.64) and (515.09,81.96) .. (513.66,83.4) .. controls (512.22,84.83) and (509.9,84.83) .. (508.46,83.4) .. controls (507.03,81.96) and (507.03,79.64) .. (508.46,78.2) .. controls (509.9,76.77) and (512.22,76.77) .. (513.66,78.2) -- cycle ;
%Straight Lines [id:da9199855089321385] 
\draw    (514,85.3) -- (517.51,90.61) ;
\draw [shift={(519.17,93.12)}, rotate = 236.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp029779740543376287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 83; green, 183; blue, 236 }  ,fill opacity=1 ] (513.66,241.21) .. controls (515.09,239.77) and (515.09,237.45) .. (513.66,236.01) .. controls (512.22,234.58) and (509.9,234.58) .. (508.46,236.01) .. controls (507.03,237.45) and (507.03,239.77) .. (508.46,241.21) .. controls (509.9,242.64) and (512.22,242.64) .. (513.66,241.21) -- cycle ;
%Straight Lines [id:da4537808649770608] 
\draw    (514,234.11) -- (517.51,228.8) ;
\draw [shift={(519.17,226.29)}, rotate = 123.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Rectangle [id:dp15652045182191388] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (549.51,84.8) -- (647,84.8) -- (647,233.2) -- (549.51,233.2) -- cycle ;




\end{tikzpicture}

==> tec-integration/figures/bsm.tex <==



% Gradient Info
  
\tikzset {_vr3acslw4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qwjpneii6}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}
\tikzset{_c4uexefq8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_1d7srl9yt} {150bp} {color(0bp)=(transparent!99);
color(37.5bp)=(transparent!99);
color(49.25bp)=(transparent!50);
color(62.5bp)=(transparent!44.99999999999999);
color(100bp)=(transparent!44.99999999999999) } 
\pgfdeclarefading{_qwlcmtedi}{\tikz \fill[shading=_1d7srl9yt,_c4uexefq8] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_kqwhemy0x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_bgjffjk90}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_b6z0jvn0g/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_scwsrws83}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}
\tikzset{_6u8z2oi3f/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_w6o7t3gc8} {150bp} {color(0bp)=(transparent!99);
color(37.5bp)=(transparent!99);
color(49.25bp)=(transparent!50);
color(62.5bp)=(transparent!44.99999999999999);
color(100bp)=(transparent!44.99999999999999) } 
\pgfdeclarefading{_ga7qz4u6p}{\tikz \fill[shading=_w6o7t3gc8,_6u8z2oi3f] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_gg3nzbb1r/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ydlslgru7}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_rcaruaq5p/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ip4gx3285}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_0qzuw01gm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_dr3uqyfwt}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}
\tikzset{_h6rtsectd/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_gr5pe2u4w} {150bp} {color(0bp)=(transparent!99);
color(37.5bp)=(transparent!99);
color(49.25bp)=(transparent!50);
color(62.5bp)=(transparent!44.99999999999999);
color(100bp)=(transparent!44.99999999999999) } 
\pgfdeclarefading{_r7x9si0lr}{\tikz \fill[shading=_gr5pe2u4w,_h6rtsectd] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_v25ihwrd4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_bfporumwl}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,349); %set diagram left start at 0, and has height of 349

%Straight Lines [id:da7581870217269717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (567.39,224.84) -- (519.67,176.77) ;
%Straight Lines [id:da4039089496022972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (589.07,176.77) -- (610.47,199.01) ;
%Straight Lines [id:da8660888291730273] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (589.07,176.77) -- (611.07,155.02) ;
%Straight Lines [id:da37554928097900586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (541.39,224.84) -- (589.07,176.77) ;
%Shape: Rectangle [id:dp8192438962698323] 
\path  [shading=_qwjpneii6,_vr3acslw4,path fading= _qwlcmtedi ,fading transform={xshift=2}] (554.29,199.27) -- (566.93,211.89) -- (554.49,224.41) -- (541.85,211.79) -- cycle ; % for fading 
 \draw   (554.29,199.27) -- (566.93,211.89) -- (554.49,224.41) -- (541.85,211.79) -- cycle ; % for border 

%Flowchart: Delay [id:dp3741817551970249] 
\path  [shading=_bgjffjk90,_kqwhemy0x] (599.62,154.28) -- (604.78,148.9) .. controls (607.62,145.93) and (612.79,146.29) .. (616.31,149.72) .. controls (619.84,153.15) and (620.39,158.33) .. (617.54,161.31) -- (612.39,166.69) -- cycle ; % for fading 
 \draw   (599.62,154.28) -- (604.78,148.9) .. controls (607.62,145.93) and (612.79,146.29) .. (616.31,149.72) .. controls (619.84,153.15) and (620.39,158.33) .. (617.54,161.31) -- (612.39,166.69) -- cycle ; % for border 

%Shape: Rectangle [id:dp9503931925275774] 
\path  [shading=_scwsrws83,_b6z0jvn0g,path fading= _ga7qz4u6p ,fading transform={xshift=2}] (589.02,189.26) -- (601.65,176.8) -- (589.11,164.28) -- (576.49,176.75) -- cycle ; % for fading 
 \draw   (589.02,189.26) -- (601.65,176.8) -- (589.11,164.28) -- (576.49,176.75) -- cycle ; % for border 

%Straight Lines [id:da031685209308225715] 
\draw    (576.49,176.75) -- (601.65,176.8) ;

%Flowchart: Delay [id:dp339922930100927] 
\path  [shading=_ydlslgru7,_gg3nzbb1r] (598.97,200.36) -- (604.26,205.5) .. controls (607.18,208.34) and (612.29,207.78) .. (615.67,204.25) .. controls (619.05,200.72) and (619.42,195.55) .. (616.5,192.71) -- (611.21,187.57) -- cycle ; % for fading 
 \draw   (598.97,200.36) -- (604.26,205.5) .. controls (607.18,208.34) and (612.29,207.78) .. (615.67,204.25) .. controls (619.05,200.72) and (619.42,195.55) .. (616.5,192.71) -- (611.21,187.57) -- cycle ; % for border 

%Straight Lines [id:da9712783959991894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (519.67,176.77) -- (498.26,199.01) ;
%Straight Lines [id:da9017567377703603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (519.67,176.77) -- (497.66,155.02) ;
%Flowchart: Delay [id:dp330386901651324] 
\path  [shading=_ip4gx3285,_rcaruaq5p] (509.26,153.75) -- (503.94,148.58) .. controls (501,145.73) and (495.85,146.26) .. (492.42,149.78) .. controls (488.99,153.29) and (488.59,158.46) .. (491.53,161.31) -- (496.84,166.48) -- cycle ; % for fading 
 \draw   (509.26,153.75) -- (503.94,148.58) .. controls (501,145.73) and (495.85,146.26) .. (492.42,149.78) .. controls (488.99,153.29) and (488.59,158.46) .. (491.53,161.31) -- (496.84,166.48) -- cycle ; % for border 

%Shape: Rectangle [id:dp15706678033357535] 
\path  [shading=_dr3uqyfwt,_0qzuw01gm,path fading= _r7x9si0lr ,fading transform={xshift=2}] (519.72,189.34) -- (507.13,176.77) -- (519.62,164.2) -- (532.21,176.77) -- cycle ; % for fading 
 \draw   (519.72,189.34) -- (507.13,176.77) -- (519.62,164.2) -- (532.21,176.77) -- cycle ; % for border 

%Straight Lines [id:da9953125604127067] 
\draw    (532.25,176.75) -- (507.09,176.8) ;
%Flowchart: Delay [id:dp42225054135784423] 
\path  [shading=_bfporumwl,_v25ihwrd4] (509.83,200.24) -- (504.55,205.46) .. controls (501.63,208.34) and (496.48,207.81) .. (493.04,204.29) .. controls (489.61,200.76) and (489.18,195.57) .. (492.1,192.69) -- (497.38,187.47) -- cycle ; % for fading 
 \draw   (509.83,200.24) -- (504.55,205.46) .. controls (501.63,208.34) and (496.48,207.81) .. (493.04,204.29) .. controls (489.61,200.76) and (489.18,195.57) .. (492.1,192.69) -- (497.38,187.47) -- cycle ; % for border 

%Straight Lines [id:da31799508274100374] 
\draw    (554.29,199.27) -- (554.49,224.41) ;




\end{tikzpicture}

==> tec-integration/figures/cavity.tex <==



% Gradient Info
  
\tikzset {_m63vhi5g5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_tutiilkno}{150bp}{rgb(0bp)=(0.63,0.86,1);
rgb(40bp)=(0.63,0.86,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.94,0.98,1);
rgb(100bp)=(0.94,0.98,1)}

% Gradient Info
  
\tikzset {_uio1of5eq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_j7mwgzsga}{150bp}{rgb(0bp)=(0.63,0.86,1);
rgb(40bp)=(0.63,0.86,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.94,0.98,1);
rgb(100bp)=(0.94,0.98,1)}

% Gradient Info
  
\tikzset {_l792xrlh4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_s9c60vty4}{150bp}{rgb(0bp)=(0.63,0.86,1);
rgb(40bp)=(0.63,0.86,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.94,0.98,1);
rgb(100bp)=(0.94,0.98,1)}

% Gradient Info
  
\tikzset {_j48dzssom/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hfeyozird}{150bp}{rgb(0bp)=(0.63,0.86,1);
rgb(40bp)=(0.63,0.86,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.94,0.98,1);
rgb(100bp)=(0.94,0.98,1)}

% Gradient Info
  
\tikzset {_27bb4olq4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_in77jy1o9}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_elp34n4bv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5fm5dxd46}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_1wo9vzrg3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_likqzrrjj}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_fleysy0s0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gzmijusxk}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da02839551541434393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (596.25,259.73) -- (616.65,259.93) ;
%Shape: Tear Drop [id:dp5221290556896834] 
\draw  [draw opacity=0][shading=_tutiilkno,_m63vhi5g5] (505.15,251.82) .. controls (505.15,251.82) and (505.15,251.82) .. (505.15,251.82) .. controls (500.65,247.33) and (493.31,247.39) .. (488.74,251.96) .. controls (484.17,256.53) and (484.11,263.87) .. (488.6,268.37) .. controls (493.09,272.86) and (500.44,272.79) .. (505.01,268.22) .. controls (510.52,262.71) and (518.74,259.9) .. (529.68,259.81) .. controls (518.74,259.9) and (510.57,257.24) .. (505.15,251.82) -- cycle ;
%Shape: Block Arc [id:dp7237686933204389] 
\draw  [draw opacity=0][shading=_j7mwgzsga,_uio1of5eq] (498.05,228.74) .. controls (494.9,230.35) and (491.94,232.47) .. (489.31,235.11) .. controls (475.64,248.78) and (475.79,271.08) .. (489.63,284.93) .. controls (492.14,287.43) and (494.93,289.49) .. (497.89,291.1) -- (507.96,272.2) .. controls (506.82,271.56) and (505.74,270.76) .. (504.77,269.78) .. controls (499.28,264.3) and (499.14,255.55) .. (504.45,250.25) .. controls (505.49,249.2) and (506.67,248.37) .. (507.92,247.75) -- cycle ;
%Shape: L Shape [id:dp5696262132546486] 
\draw  [draw opacity=0][shading=_s9c60vty4,_l792xrlh4] (479.41,290.62) -- (496.21,290.62) -- (496.21,247.42) -- (507.92,247.42) -- (507.92,228.82) -- (479.41,228.82) -- cycle ;
%Shape: L Shape [id:dp5959171714970759] 
\draw  [draw opacity=0][shading=_hfeyozird,_j48dzssom] (479.41,230.1) -- (496.21,230.1) -- (496.21,273.3) -- (507.92,273.3) -- (507.92,291.1) -- (479.41,291.1) -- cycle ;
%Shape: Tear Drop [id:dp03738658714111154] 
\draw  [draw opacity=0][shading=_in77jy1o9,_27bb4olq4] (554.32,251.84) .. controls (554.32,251.84) and (554.32,251.84) .. (554.32,251.84) .. controls (554.32,251.84) and (554.32,251.84) .. (554.32,251.84) .. controls (558.81,247.35) and (566.15,247.41) .. (570.72,251.98) .. controls (575.29,256.55) and (575.35,263.89) .. (570.86,268.39) .. controls (566.37,272.88) and (559.03,272.82) .. (554.46,268.25) .. controls (548.95,262.74) and (540.72,259.93) .. (529.79,259.84) .. controls (540.72,259.93) and (548.9,257.26) .. (554.32,251.84) -- cycle ;
%Shape: Ellipse [id:dp2951237131110195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 202; blue, 2 }  ,fill opacity=1 ] (533.46,259.84) .. controls (533.46,261.87) and (531.82,263.51) .. (529.79,263.51) .. controls (527.76,263.51) and (526.11,261.87) .. (526.11,259.84) .. controls (526.11,257.81) and (527.76,256.16) .. (529.79,256.16) .. controls (531.82,256.16) and (533.46,257.81) .. (533.46,259.84) -- cycle ;
%Shape: Block Arc [id:dp4891331661318147] 
\draw  [draw opacity=0][shading=_5fm5dxd46,_elp34n4bv] (561.41,228.77) .. controls (564.56,230.38) and (567.51,232.5) .. (570.15,235.13) .. controls (583.81,248.79) and (583.67,271.1) .. (569.83,284.94) .. controls (567.25,287.52) and (564.38,289.63) .. (561.32,291.25) -- (551.52,272.5) .. controls (552.72,271.84) and (553.86,271) .. (554.88,269.98) .. controls (560.46,264.4) and (560.6,255.49) .. (555.19,250.09) .. controls (554.13,249.03) and (552.94,248.18) .. (551.66,247.55) -- cycle ;
%Shape: L Shape [id:dp08267980756387217] 
\draw  [draw opacity=0][shading=_likqzrrjj,_1wo9vzrg3] (580.06,290.64) -- (563.26,290.64) -- (563.26,247.44) -- (551.54,247.44) -- (551.54,228.84) -- (580.06,228.84) -- cycle ;
%Shape: L Shape [id:dp2345529530777397] 
\draw  [draw opacity=0][shading=_gzmijusxk,_fleysy0s0] (580.04,229.3) -- (563.24,229.3) -- (563.24,272.5) -- (551.52,272.5) -- (551.52,291) -- (580.04,291) -- cycle ;
%Pentagon Arrow [id:dp3324697098664695] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (616.03,256.64) -- (616.03,256.64) -- (622.37,260.06) -- (616.03,263.48) -- (616.03,263.48) -- cycle ;
%Shape: Ellipse [id:dp7100353176380061] 
\draw  [draw opacity=0][fill={rgb, 255:red, 83; green, 183; blue, 236 }  ,fill opacity=1 ] (590.85,257.13) .. controls (592.28,258.56) and (592.28,260.89) .. (590.85,262.32) .. controls (589.41,263.76) and (587.09,263.76) .. (585.65,262.32) .. controls (584.22,260.89) and (584.22,258.56) .. (585.65,257.13) .. controls (587.09,255.69) and (589.41,255.69) .. (590.85,257.13) -- cycle ;




\end{tikzpicture}

==> tec-integration/figures/layering2D.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hqfmreikv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hqfmreikv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_u9bb9bxf7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_u9bb9bxf7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_4cpthosj9}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_4cpthosj9}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ppmpfqp5h}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ppmpfqp5h}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_s3tq2or82}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_s3tq2or82}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_57l3p7vgu}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_57l3p7vgu}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_5xxmv3b4z}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_5xxmv3b4z}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0glrandye}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0glrandye}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,382); %set diagram left start at 0, and has height of 382

%Straight Lines [id:da7658575192227519] 
\draw [color={rgb, 255:red, 74; green, 194; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (196.79,330) -- (196.96,312.91) ;
\draw [shift={(196.99,309.91)}, rotate = 90.58] [fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp11884923310254769] 
\draw  [draw opacity=0][pattern=_hqfmreikv,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 0; blue, 30}] (160.79,29) -- (488.79,29) -- (488.79,69) -- (160.79,69) -- cycle ;
%Shape: Rectangle [id:dp45943000378751864] 
\draw  [draw opacity=0][pattern=_u9bb9bxf7,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}] (160.12,90) -- (488.12,90) -- (488.12,130) -- (160.12,130) -- cycle ;
%Shape: Rectangle [id:dp711932935962055] 
\draw  [draw opacity=0][pattern=_4cpthosj9,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 191; green, 208; blue, 2}] (161.29,150) -- (489.29,150) -- (489.29,190) -- (161.29,190) -- cycle ;
%Shape: Rectangle [id:dp04415279030552832] 
\draw  [draw opacity=0][pattern=_ppmpfqp5h,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 221; green, 48; blue, 255}] (160.79,210.67) -- (488.79,210.67) -- (488.79,250.67) -- (160.79,250.67) -- cycle ;
%Shape: Rectangle [id:dp4425497621493426] 
\draw  [draw opacity=0][pattern=_s3tq2or82,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 166; blue, 35}] (161.45,269.91) -- (489.45,269.91) -- (489.45,309.91) -- (161.45,309.91) -- cycle ;
%Shape: Rectangle [id:dp0999300971038447] 
\draw  [draw opacity=0][pattern=_57l3p7vgu,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (160.45,330) -- (240.13,330) -- (240.13,370) -- (160.45,370) -- cycle ;
%Straight Lines [id:da2597242379855228] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (368.25,350) -- (407.17,350) ;
\draw [shift={(410.17,350)}, rotate = 180] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(365.25,350)}, rotate = 0] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp6962381570019623] 
\draw  [draw opacity=0][pattern=_5xxmv3b4z,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (285.91,330) -- (365.59,330) -- (365.59,370) -- (285.91,370) -- cycle ;
%Shape: Rectangle [id:dp4288788497218825] 
\draw  [draw opacity=0][pattern=_0glrandye,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (410.34,330) -- (490.01,330) -- (490.01,370) -- (410.34,370) -- cycle ;
%Straight Lines [id:da8342796046387618] 
\draw [color={rgb, 255:red, 74; green, 194; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (203.32,327.5) -- (203.49,310.41) ;
\draw [shift={(203.29,330.5)}, rotate = 270.58] [fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4895248274198115] 
\draw [color={rgb, 255:red, 74; green, 194; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (326.79,330) -- (326.96,312.91) ;
\draw [shift={(326.99,309.91)}, rotate = 90.58] [fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9662196392347124] 
\draw [color={rgb, 255:red, 74; green, 194; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (333.32,327.5) -- (333.49,310.41) ;
\draw [shift={(333.29,330.5)}, rotate = 270.58] [fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8281138064019095] 
\draw [color={rgb, 255:red, 74; green, 194; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (446.79,330) -- (446.96,312.91) ;
\draw [shift={(446.99,309.91)}, rotate = 90.58] [fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3387232644146083] 
\draw [color={rgb, 255:red, 74; green, 194; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (453.32,327.5) -- (453.49,310.41) ;
\draw [shift={(453.29,330.5)}, rotate = 270.58] [fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5961693682556862] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (243.83,350) -- (282.75,350) ;
\draw [shift={(285.75,350)}, rotate = 180] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(240.83,350)}, rotate = 0] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (325.45,289.91) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{62.34pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\fontfamily{pcr}\selectfont {\small control system}}}
\end{center}

\end{minipage}};
% Text Node
\draw (200.29,350) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{32.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\fontfamily{pcr}\selectfont {\small quantum}}}\\\textcolor[rgb]{1,1,1}{{\fontfamily{pcr}\selectfont {\small node}}}
\end{center}

\end{minipage}};
% Text Node
\draw (324.79,230) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{66.6pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\fontfamily{pcr}\selectfont {\small logical network}}}
\end{center}

\end{minipage}};
% Text Node
\draw (324.79,170) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{58.08pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\fontfamily{pcr}\selectfont {\small logical gates}}}
\end{center}

\end{minipage}};
% Text Node
\draw (324.79,110) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{36.78pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\fontfamily{pcr}\selectfont {\small compiler}}}
\end{center}

\end{minipage}};
% Text Node
\draw (324.79,49) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{41.04pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\fontfamily{pcr}\selectfont {\small algorithm}}}
\end{center}

\end{minipage}};
% Text Node
\draw (382.94,318.12) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{99.71pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{1,1,1}{{\fontfamily{pcr}\selectfont classical}} \ \ \ \ \ \textcolor[rgb]{1,1,1}{{\fontfamily{pcr}\selectfont information}}}
\end{center}

\end{minipage}};
% Text Node
\draw (387.71,350) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{15.49pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\fontfamily{pcr}\selectfont {\small epr}}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> tec-integration/figures/three-levels.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,382); %set diagram left start at 0, and has height of 382

%Straight Lines [id:da6922937919975582] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (210.33,300) -- (300.33,300) ;
%Straight Lines [id:da9776301909913296] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (210.33,200) -- (300.33,200) ;
%Straight Lines [id:da5639209575654764] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (150.83,250) -- (240.83,250) ;
%Straight Lines [id:da680949064107153] 
\draw    (220,207.33) -- (219.97,240.33) ;
\draw [shift={(219.97,243.33)}, rotate = 270.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5645129301342868] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,210.33) -- (269.97,292.33) ;
\draw [shift={(270,207.33)}, rotate = 90.02] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2935665539871577] 
\draw    (290,207.33) -- (289.97,289.33) ;
\draw [shift={(289.97,292.33)}, rotate = 270.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da29128006363117587] 
\draw    (300.83,250) .. controls (302.5,248.33) and (304.16,248.33) .. (305.83,250) .. controls (307.5,251.67) and (309.16,251.67) .. (310.83,250) .. controls (312.5,248.33) and (314.16,248.33) .. (315.83,250) .. controls (317.5,251.67) and (319.16,251.67) .. (320.83,250) .. controls (322.5,248.33) and (324.16,248.33) .. (325.83,250) .. controls (327.5,251.67) and (329.16,251.67) .. (330.83,250) .. controls (332.5,248.33) and (334.16,248.33) .. (335.83,250) .. controls (337.5,251.67) and (339.16,251.67) .. (340.83,250) .. controls (342.5,248.33) and (344.16,248.33) .. (345.83,250) -- (349.83,250) -- (357.83,250) ;
\draw [shift={(360.83,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da08924795563005983] 
\draw    (153.83,225) -- (161.83,225) .. controls (163.5,223.33) and (165.16,223.33) .. (166.83,225) .. controls (168.5,226.67) and (170.16,226.67) .. (171.83,225) .. controls (173.5,223.33) and (175.16,223.33) .. (176.83,225) .. controls (178.5,226.67) and (180.16,226.67) .. (181.83,225) .. controls (183.5,223.33) and (185.16,223.33) .. (186.83,225) .. controls (188.5,226.67) and (190.16,226.67) .. (191.83,225) .. controls (193.5,223.33) and (195.16,223.33) .. (196.83,225) .. controls (198.5,226.67) and (200.16,226.67) .. (201.83,225) .. controls (203.5,223.33) and (205.16,223.33) .. (206.83,225) -- (210.83,225) -- (210.83,225) ;
\draw [shift={(150.83,225)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (300.33,300) node [anchor=west] [inner sep=0.75pt]    {$_{|\texttt{0}_{\textcolor{ion}{\bullet}}\rangle}$};
% Text Node
\draw (300.33,200) node [anchor=west] [inner sep=0.75pt]    {$_{|\texttt{2}_{\textcolor{ion}{\bullet}}\rangle}$};
% Text Node
\draw (240.83,250) node [anchor=west] [inner sep=0.75pt]    {$_{|\texttt{1}_{\textcolor{ion}{\bullet}}\rangle}$};
% Text Node
\draw (150.83,225) node [anchor=east] [inner sep=0.75pt]    {$_{|\texttt{1}_{\textcolor{cyan}{\bullet}}\rangle}$};
% Text Node
\draw (360.83,250) node [anchor=west] [inner sep=0.75pt]    {$_{|\texttt{0}_{\textcolor{cyan}{\bullet}}\rangle}$};


\end{tikzpicture}

==> tec-integration/figures/two-levels.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Straight Lines [id:da8117610367611992] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (60.33,40) -- (150.33,40) ;
%Straight Lines [id:da9873666006300437] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (59.8,80) -- (150.8,80) ;
%Straight Lines [id:da5948008604478594] 
\draw    (105.33,45) -- (105.3,75) ;
\draw [shift={(105.3,78)}, rotate = 270.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(105.33,42)}, rotate = 90.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (59.8,40) node [anchor=east] [inner sep=0.75pt]    {$|\texttt{1}\rangle\ $};
% Text Node
\draw (59.8,80) node [anchor=east] [inner sep=0.75pt]    {$|\texttt{0}\rangle\ $};


\end{tikzpicture}
